Trajectory-Level Data Augmentation for Offline Reinforcement Learning

We propose a data augmentation method for offline reinforcement learning, motivated by active positioning problems. Particularly, our approach enables the training of off-policy models from a limited number of suboptimal trajectories. We introduce a trajectory-based augmentation technique that exploits task structure and the geometric relationship between rewards, value functions, and mathematical properties of logging policies. During data collection, our augmentation supports suboptimal logging policies, leading to higher data quality and improved offline reinforcement learning performance. We provide theoretical justification for these strategies and validate them empirically across positioning tasks of varying dimensionality and under partial observability.

==> images/overview.tex <==
\begin{tikzpicture}

    \node[] (initial-collection) at (0,0) {
        \begin{tikzpicture}
        \node[draw, inner sep=1pt, circle, fill=black] at (1,0) (s1) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.1,-1) (s2) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.9,-1.6) (s3) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.1,-1.1) (s4) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (4.1,-0) (s5) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.4,0.5) (s6) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (2.9,0.) (s7) {};
        \node[draw, inner sep=1pt, circle, fill=red!80!black] at (3.25,-0.25) (goal) {};



        \draw[-latex, color=blue, thick] (s1) -- (s2);
        \draw[-latex, color=blue, thick] (s2) -- (s3);
        \draw[-latex, color=blue, thick] (s3) -- (s4);
        \draw[-latex, color=blue, thick] (s4) -- (s5);
        \draw[-latex, color=blue, thick] (s5) -- (s6);
        \draw[-latex, color=blue, thick] (s6) -- (s7);
        \draw[-latex, color=blue, thick] (s7) -- (goal);

        \end{tikzpicture}
    };

    \node[above=-0.1cm of initial-collection] {Trajectories of $\textcolor{blue}{\pi_\beta}$};
    
    \node[] (augmented-shortcuts) at (5,0) {
        \begin{tikzpicture}
        \node[draw, inner sep=1pt, circle, fill=black] at (1,0) (s1) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.1,-1) (s2) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.9,-1.6) (s3) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.1,-1.1) (s4) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (4.1,-0) (s5) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.4,0.5) (s6) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (2.9,0.) (s7) {};
        \node[draw, inner sep=1pt, circle, fill=red!80!black] at (3.25,-0.25) (goal) {};


        \draw[-latex, color=blue, thick] (s1) -- (s2);
        \draw[-latex, color=blue, thick] (s2) -- (s3);
        \draw[-latex, color=blue, thick] (s3) -- (s4);
        \draw[-latex, color=blue, thick] (s4) -- (s5);
        \draw[-latex, color=blue, thick] (s5) -- (s6);
        \draw[-latex, color=blue, thick] (s6) -- (s7);
        \draw[-latex, color=blue, thick] (s7) -- (goal);


        \draw[-latex, color=red!80!black, dotted,thick] (s2) to[bend left] (s4);
        \draw[-latex, color=red!80!black, dotted,thick] (s5) to[bend right] (goal);
        \draw[-latex, color=red!80!black, dotted,thick] (s4) to[bend right] (goal);
        \draw[-latex, color=red!80!black, dotted,thick] (s4) to[bend left] (s7);


        \end{tikzpicture}
    };

    \node[above=-0.1cm of augmented-shortcuts] {Shortcut augmented trajectories};


    
    \node[] (augmented-collected) at (10,0) {
        \begin{tikzpicture}
        \node[draw, inner sep=1pt, circle, fill=black] at (1,0) (s1) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.1,-1) (s2) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (1.9,-1.6) (s3) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.1,-1.1) (s4) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (4.1,-0) (s5) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (3.4,0.5) (s6) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (2.9,0.) (s7) {};
        \node[draw, inner sep=1pt, circle, fill=red!80!black] at (3.25,-0.25) (goal) {};



        \node[draw, inner sep=1pt, circle, fill=black] at (1.9,-1) (s2p) {};
        \node[draw, inner sep=1pt, circle, fill=black] at (2.9,0) (s3p) {};


        \draw[-latex, color=blue, thick] (s1) -- (s2);
        \draw[-latex, color=red!80!black, thick] (s2) -- (s2p);
        \draw[-latex, color=blue, thick] (s2p) -- (s3p);
        \draw[color=blue, dotted, thick] (s2) -- (s3);
        \draw[color=blue, dotted,thick] (s3) -- (s4);
        \draw[color=blue, dotted,thick] (s4) -- (s5);
        \draw[color=blue, dotted,thick] (s5) -- (s6);
        \draw[color=blue, dotted,thick] (s6) -- (s7);
        \draw[-latex,color=blue, thick] (s7) -- (goal);


        \end{tikzpicture}
    };

    \node[above=-0.1cm of augmented-collected] {Trajectories of $\textcolor{blue}{\pi_\beta}$ with
    $\textcolor{red}{a_\theta}$};

    \draw[-latex, thick] (0, -1) to[bend right]
        node[midway, fill=white,align=center] {Compute\\shortcuts} (4, -1);



    \draw[-latex, thick] (5, -1) to[bend right]
node[midway, fill=white,align=center] {Train\\augmentor $\textcolor{red}{a_\theta}$} (9, -1);





\end{tikzpicture}


==> images/relign.tex <==

\begin{tikzpicture}



\node[] at (-3, 0) {
    \begin{tikzpicture}
    
    	\node[inner sep=2] (distorted) at (0, 0) {
    		\includegraphics[width=2cm]{./images/lens_images/noise_overview.pdf}
    	};
    
    	\node[inner sep=2] (distorted_sensor) at (3, 0) {
    		\includegraphics[width=1.5cm]{./images/lens_images/noise_sensor.pdf}
    	};
    	\node[inner sep=2] (aligned) at (0, -4.5) {
    		\includegraphics[width=2cm]{./images/lens_images/noise_aligned_overview.pdf}
    	};
    	\node[inner sep=1] (aligned_sensor) at (3, -4.5) {
    		\includegraphics[width=1.5cm]{./images/lens_images/noise_aligned_sensor.pdf}
    	};

    	\draw[-latex, very thick] (distorted_sensor) to[bend left]
            node[midway, fill=white,scale=1.0] {$s_{i+1}=f(s_i, \pi(O_W(s_i)), W)$} (1.0, -2.6);
    

    
    	\draw[-latex, very thick, dotted] (distorted) to (distorted_sensor);
    	\draw[-latex, very thick, dotted] (aligned) to (aligned_sensor);
    
    	\node[above=-0.1cm of distorted, scale=1.3] {$(s_i, W)$};
    	\node[above=-0.1cm of aligned, scale=1.3] {$(s_{i+1}, W)$};
    	\node[above=-0.1cm of distorted_sensor, scale=1.3] {$O_W(s_i)$};
    	\node[above=-0.1cm of aligned_sensor, scale=1.3] {$O_W(s_{i+1})$};
    
    \end{tikzpicture}
};


\node[] at (3.5, 0) {
    \begin{tikzpicture}
    
    	\node[inner sep=2] (distorted) at (0, 0) {
    		\includegraphics[width=2cm]{./images/fetch_reach_start.pdf}
    	};
    
    	\node[inner sep=2] (distorted_sensor) at (3, 0) {
                $
                \begin{bmatrix}
                    1.47\\
                    0.88\\
                    1.87\\
                    \hdots\\
                    0.49
                \end{bmatrix}$
    	};
    	\node[inner sep=2] (aligned) at (0, -4.5) {
    		\includegraphics[width=2cm]{./images/fetch_reach_end.pdf}
    	};
    	\node[inner sep=1] (aligned_sensor) at (3, -4.5) {
                $
                \begin{bmatrix}
                    0.01\\
                    0.01 \\
                    \hdots\\
                    0.12
                \end{bmatrix}$
    	};


    	\draw[-latex, very thick] (distorted_sensor) to[bend left]
            node[midway, fill=white,scale=1.0] {$s_{i+1}=f(s_i, \pi(O_W(s_i)), W)$} (1.0, -2.6);
    
    
    	\draw[-latex, very thick, dotted] (distorted) to (distorted_sensor);
    	\draw[-latex, very thick, dotted] (aligned) to (aligned_sensor);
    
    	\node[above=-0.1cm of distorted, scale=1.3] {$(s_i, W)$};
    	\node[above=-0.1cm of aligned, scale=1.3] {$(s_{i+1}, W)$};
    	\node[above=-0.1cm of distorted_sensor, scale=1.3] {$O_W(s_i)$};
    	\node[above=-0.1cm of aligned_sensor, scale=1.3] {$O_W(s_{i+1})$};
    
    \end{tikzpicture}
};



\end{tikzpicture}

